A Known M-Curve of Degree 8 in OSCAR

We show how the computer algebra system OSCAR can be used to retrace geometric constructions of plane algebraic curves and provide topologically correct and visually pleasing drawings. The approach is illustrated on Shustin's construction from 1987 of a particular M-curve of degree eight. We arrive at an explicit homogeneous trivariate polynomial with rational coefficients, and we provide a computational proof of all claimed properties of Shustin's original article.

==> tikz/QC4_topological.tikz <==
\draw[black] (1.0, 7.5) to[out=270, in=180] (1.333333, 7.0);
\draw[black] (1.666667, 7.0) -- (1.333333, 7.0);
\draw[black] (2.0, 7.0) -- (1.666667, 7.0);
\draw[black] (1.0, 7.5) to[out=90, in=180] (1.333333, 8.0);
\draw[black] (1.666667, 8.0) -- (1.333333, 8.0);
\draw[black] (2.0, 8.0) -- (1.666667, 8.0);
\draw[black] (2.333333, 8.0) -- (2.0, 8.0);
\draw[black] (2.666667, 8.0) -- (2.333333, 8.0);
\draw[black] (3.0, 8.0) -- (2.666667, 8.0);
\draw[black] (2.333333, 7.0) -- (2.0, 7.0);
\draw[black] (2.666667, 7.0) -- (2.333333, 7.0);
\draw[black] (3.0, 7.0) -- (2.666667, 7.0);
\draw[black] (2.0, 1.5) to[out=270, in=180] (2.333333, 1.0);
\draw[black] (3.0, 1.5) to[out=180, in=0] (2.666667, 1.0);
\draw[black] (2.666667, 1.0) -- (2.333333, 1.0);
\draw[black] (2.0, 1.5) to[out=90, in=180] (2.333333, 2.0);
\draw[black] (3.0, 1.5) to[out=180, in=0] (2.666667, 2.0);
\draw[black] (2.666667, 2.0) -- (2.333333, 2.0);
\draw[black] (3.333333, 8.0) -- (3.0, 8.0);
\draw[black] (4.0, 7.5) to[out=180, in=0] (3.666667, 8.0);
\draw[black] (3.666667, 8.0) -- (3.333333, 8.0);
\draw[black] (3.333333, 7.0) -- (3.0, 7.0);
\draw[black] (4.0, 7.5) to[out=180, in=0] (3.666667, 7.0);
\draw[black] (3.666667, 7.0) -- (3.333333, 7.0);
\draw[black] (3.0, 1.5) to[out=0, in=180] (3.333333, 1.0);
\draw[black] (3.666667, 1.0) -- (3.333333, 1.0);
\draw[black] (4.0, 1.0) -- (3.666667, 1.0);
\draw[black] (3.0, 1.5) to[out=0, in=180] (3.333333, 2.0);
\draw[black] (3.666667, 2.0) -- (3.333333, 2.0);
\draw[black] (4.0, 2.0) -- (3.666667, 2.0);
\draw[black] (4.333333, 1.0) -- (4.0, 1.0);
\draw[black] (4.666667, 1.0) -- (4.333333, 1.0);
\draw[black] (5.0, 1.0) -- (4.666667, 1.0);
\draw[black] (4.333333, 2.0) -- (4.0, 2.0);
\draw[black] (4.666667, 2.0) -- (4.333333, 2.0);
\draw[black] (5.0, 2.0) -- (4.666667, 2.0);
\draw[black] (4.0, 7.5) to[out=0, in=180] (4.333333, 7.0);
\draw[black] (4.666667, 7.0) -- (4.333333, 7.0);
\draw[black] (5.0, 7.0) -- (4.666667, 7.0);
\draw[black] (4.0, 7.5) to[out=0, in=180] (4.333333, 8.0);
\draw[black] (4.666667, 8.0) -- (4.333333, 8.0);
\draw[black] (5.0, 8.0) -- (4.666667, 8.0);
\draw[black] (5.333333, 1.0) -- (5.0, 1.0);
\draw[black] (5.666667, 1.0) -- (5.333333, 1.0);
\draw[black] (6.0, 1.0) -- (5.666667, 1.0);
\draw[black] (5.333333, 2.0) -- (5.0, 2.0);
\draw[black] (5.666667, 2.0) -- (5.333333, 2.0);
\draw[black] (6.0, 2.0) -- (5.666667, 2.0);
\draw[black] (5.333333, 8.0) -- (5.0, 8.0);
\draw[black] (5.666667, 8.0) -- (5.333333, 8.0);
\draw[black] (6.0, 8.0) -- (5.666667, 8.0);
\draw[black] (5.333333, 7.0) -- (5.0, 7.0);
\draw[black] (5.666667, 7.0) -- (5.333333, 7.0);
\draw[black] (6.0, 7.0) -- (5.666667, 7.0);
\draw[black] (5.0, 4.5) to[out=270, in=180] (5.333333, 3.0);
\draw[black] (5.666667, 3.0) -- (5.333333, 3.0);
\draw[black] (6.0, 3.0) -- (5.666667, 3.0);
\draw[black] (5.0, 4.5) to[out=90, in=180] (5.333333, 6.0);
\draw[black] (5.666667, 6.0) -- (5.333333, 6.0);
\draw[black] (6.0, 4.0) -- (5.666667, 6.0);
\draw[black] (6.333333, 1.0) -- (6.0, 1.0);
\draw[black] (6.666667, 1.0) -- (6.333333, 1.0);
\draw[black] (7.0, 1.0) -- (6.666667, 1.0);
\draw[black] (6.333333, 2.0) -- (6.0, 2.0);
\draw[black] (6.666667, 2.0) -- (6.333333, 2.0);
\draw[black] (7.0, 2.0) -- (6.666667, 2.0);
\draw[black] (6.333333, 3.0) -- (6.0, 3.0);
\draw[black] (6.666667, 3.0) -- (6.333333, 3.0);
\draw[black] (7.0, 3.0) -- (6.666667, 3.0);
\draw[black] (6.333333, 4.0) -- (6.0, 4.0);
\draw[black] (7.0, 4.5) to[out=270, in=0] (6.666667, 4.0);
\draw[black] (6.666667, 4.0) -- (6.333333, 4.0);
\draw[black] (6.333333, 8.0) -- (6.0, 8.0);
\draw[black] (6.666667, 8.0) -- (6.333333, 8.0);
\draw[black] (7.0, 8.0) -- (6.666667, 8.0);
\draw[black] (6.333333, 7.0) -- (6.0, 7.0);
\draw[black] (6.666667, 7.0) -- (6.333333, 7.0);
\draw[black] (7.0, 7.0) -- (6.666667, 7.0);
\draw[black] (6.0, 5.5) to[out=270, in=180] (6.333333, 5.0);
\draw[black] (7.0, 4.5) to[out=90, in=0] (6.666667, 5.0);
\draw[black] (6.666667, 5.0) -- (6.333333, 5.0);
\draw[black] (6.0, 5.5) to[out=90, in=180] (6.333333, 6.0);
\draw[black] (6.666667, 6.0) -- (6.333333, 6.0);
\draw[black] (7.0, 6.0) -- (6.666667, 6.0);
\draw[black] (7.333333, 1.0) -- (7.0, 1.0);
\draw[black] (7.666667, 1.0) -- (7.333333, 1.0);
\draw[black] (8.0, 1.0) -- (7.666667, 1.0);
\draw[black] (7.333333, 2.0) -- (7.0, 2.0);
\draw[black] (7.666667, 2.0) -- (7.333333, 2.0);
\draw[black] (8.0, 2.0) -- (7.666667, 2.0);
\draw[black] (7.333333, 3.0) -- (7.0, 3.0);
\draw[black] (8.0, 4.5) to[out=270, in=0] (7.666667, 3.0);
\draw[black] (7.666667, 3.0) -- (7.333333, 3.0);
\draw[black] (7.333333, 8.0) -- (7.0, 8.0);
\draw[black] (7.666667, 8.0) -- (7.333333, 8.0);
\draw[black] (8.0, 8.0) -- (7.666667, 8.0);
\draw[black] (7.333333, 7.0) -- (7.0, 7.0);
\draw[black] (7.666667, 7.0) -- (7.333333, 7.0);
\draw[black] (8.0, 7.0) -- (7.666667, 7.0);
\draw[black] (7.333333, 6.0) -- (7.0, 6.0);
\draw[black] (8.0, 4.5) to[out=90, in=0] (7.666667, 6.0);
\draw[black] (7.666667, 6.0) -- (7.333333, 6.0);
\draw[black] (8.333333, 1.0) -- (8.0, 1.0);
\draw[black] (9.0, 1.5) to[out=270, in=0] (8.666667, 1.0);
\draw[black] (8.666667, 1.0) -- (8.333333, 1.0);
\draw[black] (8.333333, 2.0) -- (8.0, 2.0);
\draw[black] (9.0, 1.5) to[out=90, in=0] (8.666667, 2.0);
\draw[black] (8.666667, 2.0) -- (8.333333, 2.0);
\draw[black] (8.333333, 8.0) -- (8.0, 8.0);
\draw[black] (8.666667, 8.0) -- (8.333333, 8.0);
\draw[black] (9.0, 8.0) -- (8.666667, 8.0);
\draw[black] (8.333333, 7.0) -- (8.0, 7.0);
\draw[black] (8.666667, 7.0) -- (8.333333, 7.0);
\draw[black] (9.0, 7.0) -- (8.666667, 7.0);
\draw[black] (9.333333, 8.0) -- (9.0, 8.0);
\draw[black] (9.666667, 8.0) -- (9.333333, 8.0);
\draw[black] (10.0, 8.0) -- (9.666667, 8.0);
\draw[black] (9.333333, 7.0) -- (9.0, 7.0);
\draw[black] (9.666667, 7.0) -- (9.333333, 7.0);
\draw[black] (10.0, 7.0) -- (9.666667, 7.0);
\draw[black] (10.333333, 8.0) -- (10.0, 8.0);
\draw[black] (11.0, 7.5) to[out=90, in=0] (10.666667, 8.0);
\draw[black] (10.666667, 8.0) -- (10.333333, 8.0);
\draw[black] (10.333333, 7.0) -- (10.0, 7.0);
\draw[black] (11.0, 7.5) to[out=270, in=0] (10.666667, 7.0);
\draw[black] (10.666667, 7.0) -- (10.333333, 7.0);
\draw[black] (10.0, 1.5) to[out=270, in=180] (10.333333, 1.0);
\draw[black] (10.666667, 1.0) -- (10.333333, 1.0);
\draw[black] (11.0, 1.0) -- (10.666667, 1.0);
\draw[black] (10.0, 1.5) to[out=90, in=180] (10.333333, 2.0);
\draw[black] (10.666667, 2.0) -- (10.333333, 2.0);
\draw[black] (11.0, 2.0) -- (10.666667, 2.0);
\draw[black] (11.333333, 1.0) -- (11.0, 1.0);
\draw[black] (12.0, 1.5) to[out=180, in=0] (11.666667, 1.0);
\draw[black] (11.666667, 1.0) -- (11.333333, 1.0);
\draw[black] (11.333333, 2.0) -- (11.0, 2.0);
\draw[black] (12.0, 1.5) to[out=180, in=0] (11.666667, 2.0);
\draw[black] (11.666667, 2.0) -- (11.333333, 2.0);
\draw[black] (12.0, 1.5) to[out=0, in=180] (12.333333, 1.0);
\draw[black] (13.0, 1.5) to[out=270, in=0] (12.666667, 1.0);
\draw[black] (12.666667, 1.0) -- (12.333333, 1.0);
\draw[black] (12.0, 1.5) to[out=0, in=180] (12.333333, 2.0);
\draw[black] (13.0, 1.5) to[out=90, in=0] (12.666667, 2.0);
\draw[black] (12.666667, 2.0) -- (12.333333, 2.0);
\fill[red] (3.0, 1.5) circle (2.0pt);
\fill[red] (4.0, 7.5) circle (2.0pt);
\fill[red] (12.0, 1.5) circle (2.0pt);
\fill[blue] (1.0, 7.5) circle (2.0pt);
\fill[blue] (2.0, 1.5) circle (2.0pt);
\fill[blue] (5.0, 4.5) circle (2.0pt);
\fill[blue] (6.0, 5.5) circle (2.0pt);
\fill[blue] (7.0, 4.5) circle (2.0pt);
\fill[blue] (8.0, 4.5) circle (2.0pt);
\fill[blue] (9.0, 1.5) circle (2.0pt);
\fill[blue] (10.0, 1.5) circle (2.0pt);
\fill[blue] (11.0, 7.5) circle (2.0pt);
\fill[blue] (13.0, 1.5) circle (2.0pt);


==> tikz/shustin_topological.tikz <==
\draw[black] (1.0, 6.5) to[out=270, in=180] (1.333333, 5.0);
\draw[black] (1.666667, 5.0) -- (1.333333, 5.0);
\draw[black] (2.0, 5.0) -- (1.666667, 5.0);
\draw[black] (1.0, 6.5) to[out=90, in=180] (1.333333, 8.0);
\draw[black] (1.666667, 8.0) -- (1.333333, 8.0);
\draw[black] (2.0, 8.0) -- (1.666667, 8.0);
\draw[black] (2.333333, 8.0) -- (2.0, 8.0);
\draw[black] (2.666667, 8.0) -- (2.333333, 8.0);
\draw[black] (3.0, 8.0) -- (2.666667, 8.0);
\draw[black] (2.333333, 5.0) -- (2.0, 5.0);
\draw[black] (2.666667, 5.0) -- (2.333333, 5.0);
\draw[black] (3.0, 5.0) -- (2.666667, 5.0);
\draw[black] (2.0, 2.5) to[out=270, in=180] (2.333333, 1.0);
\draw[black] (2.666667, 1.0) -- (2.333333, 1.0);
\draw[black] (3.0, 1.0) -- (2.666667, 1.0);
\draw[black] (2.0, 2.5) to[out=90, in=180] (2.333333, 4.0);
\draw[black] (2.666667, 4.0) -- (2.333333, 4.0);
\draw[black] (3.0, 4.0) -- (2.666667, 4.0);
\draw[black] (3.333333, 1.0) -- (3.0, 1.0);
\draw[black] (3.666667, 1.0) -- (3.333333, 1.0);
\draw[black] (4.0, 1.0) -- (3.666667, 1.0);
\draw[black] (3.333333, 8.0) -- (3.0, 8.0);
\draw[black] (3.666667, 8.0) -- (3.333333, 8.0);
\draw[black] (4.0, 8.0) -- (3.666667, 8.0);
\draw[black] (3.333333, 5.0) -- (3.0, 5.0);
\draw[black] (3.666667, 5.0) -- (3.333333, 5.0);
\draw[black] (4.0, 5.0) -- (3.666667, 5.0);
\draw[black] (3.333333, 4.0) -- (3.0, 4.0);
\draw[black] (3.666667, 4.0) -- (3.333333, 4.0);
\draw[black] (4.0, 4.0) -- (3.666667, 4.0);
\draw[black] (3.0, 2.5) to[out=270, in=180] (3.333333, 2.0);
\draw[black] (4.0, 2.5) to[out=270, in=0] (3.666667, 2.0);
\draw[black] (3.666667, 2.0) -- (3.333333, 2.0);
\draw[black] (3.0, 2.5) to[out=90, in=180] (3.333333, 3.0);
\draw[black] (4.0, 2.5) to[out=90, in=0] (3.666667, 3.0);
\draw[black] (3.666667, 3.0) -- (3.333333, 3.0);
\draw[black] (4.333333, 1.0) -- (4.0, 1.0);
\draw[black] (4.666667, 1.0) -- (4.333333, 1.0);
\draw[black] (5.0, 1.0) -- (4.666667, 1.0);
\draw[black] (4.333333, 8.0) -- (4.0, 8.0);
\draw[black] (4.666667, 8.0) -- (4.333333, 8.0);
\draw[black] (5.0, 8.0) -- (4.666667, 8.0);
\draw[black] (4.333333, 5.0) -- (4.0, 5.0);
\draw[black] (4.666667, 5.0) -- (4.333333, 5.0);
\draw[black] (5.0, 5.0) -- (4.666667, 5.0);
\draw[black] (4.333333, 4.0) -- (4.0, 4.0);
\draw[black] (4.666667, 4.0) -- (4.333333, 4.0);
\draw[black] (5.0, 4.0) -- (4.666667, 4.0);
\draw[black] (5.333333, 1.0) -- (5.0, 1.0);
\draw[black] (5.666667, 1.0) -- (5.333333, 1.0);
\draw[black] (6.0, 1.0) -- (5.666667, 1.0);
\draw[black] (5.333333, 8.0) -- (5.0, 8.0);
\draw[black] (5.666667, 8.0) -- (5.333333, 8.0);
\draw[black] (6.0, 8.0) -- (5.666667, 8.0);
\draw[black] (5.333333, 5.0) -- (5.0, 5.0);
\draw[black] (5.666667, 5.0) -- (5.333333, 5.0);
\draw[black] (6.0, 5.0) -- (5.666667, 5.0);
\draw[black] (5.333333, 4.0) -- (5.0, 4.0);
\draw[black] (5.666667, 4.0) -- (5.333333, 4.0);
\draw[black] (6.0, 4.0) -- (5.666667, 4.0);
\draw[black] (5.0, 2.5) to[out=270, in=180] (5.333333, 2.0);
\draw[black] (6.0, 2.5) to[out=270, in=0] (5.666667, 2.0);
\draw[black] (5.666667, 2.0) -- (5.333333, 2.0);
\draw[black] (5.0, 2.5) to[out=90, in=180] (5.333333, 3.0);
\draw[black] (6.0, 2.5) to[out=90, in=0] (5.666667, 3.0);
\draw[black] (5.666667, 3.0) -- (5.333333, 3.0);
\draw[black] (6.333333, 1.0) -- (6.0, 1.0);
\draw[black] (6.666667, 1.0) -- (6.333333, 1.0);
\draw[black] (7.0, 1.0) -- (6.666667, 1.0);
\draw[black] (6.333333, 8.0) -- (6.0, 8.0);
\draw[black] (6.666667, 8.0) -- (6.333333, 8.0);
\draw[black] (7.0, 8.0) -- (6.666667, 8.0);
\draw[black] (6.333333, 5.0) -- (6.0, 5.0);
\draw[black] (6.666667, 5.0) -- (6.333333, 5.0);
\draw[black] (7.0, 5.0) -- (6.666667, 5.0);
\draw[black] (6.333333, 4.0) -- (6.0, 4.0);
\draw[black] (6.666667, 4.0) -- (6.333333, 4.0);
\draw[black] (7.0, 4.0) -- (6.666667, 4.0);
\draw[black] (7.333333, 1.0) -- (7.0, 1.0);
\draw[black] (7.666667, 1.0) -- (7.333333, 1.0);
\draw[black] (8.0, 1.0) -- (7.666667, 1.0);
\draw[black] (7.333333, 8.0) -- (7.0, 8.0);
\draw[black] (7.666667, 8.0) -- (7.333333, 8.0);
\draw[black] (8.0, 8.0) -- (7.666667, 8.0);
\draw[black] (7.333333, 5.0) -- (7.0, 5.0);
\draw[black] (7.666667, 5.0) -- (7.333333, 5.0);
\draw[black] (8.0, 5.0) -- (7.666667, 5.0);
\draw[black] (7.333333, 4.0) -- (7.0, 4.0);
\draw[black] (7.666667, 4.0) -- (7.333333, 4.0);
\draw[black] (8.0, 4.0) -- (7.666667, 4.0);
\draw[black] (7.0, 2.5) to[out=270, in=180] (7.333333, 2.0);
\draw[black] (8.0, 2.5) to[out=270, in=0] (7.666667, 2.0);
\draw[black] (7.666667, 2.0) -- (7.333333, 2.0);
\draw[black] (7.0, 2.5) to[out=90, in=180] (7.333333, 3.0);
\draw[black] (8.0, 2.5) to[out=90, in=0] (7.666667, 3.0);
\draw[black] (7.666667, 3.0) -- (7.333333, 3.0);
\draw[black] (8.333333, 1.0) -- (8.0, 1.0);
\draw[black] (8.666667, 1.0) -- (8.333333, 1.0);
\draw[black] (9.0, 1.0) -- (8.666667, 1.0);
\draw[black] (8.333333, 8.0) -- (8.0, 8.0);
\draw[black] (8.666667, 8.0) -- (8.333333, 8.0);
\draw[black] (9.0, 8.0) -- (8.666667, 8.0);
\draw[black] (8.333333, 5.0) -- (8.0, 5.0);
\draw[black] (8.666667, 5.0) -- (8.333333, 5.0);
\draw[black] (9.0, 5.0) -- (8.666667, 5.0);
\draw[black] (8.333333, 4.0) -- (8.0, 4.0);
\draw[black] (8.666667, 4.0) -- (8.333333, 4.0);
\draw[black] (9.0, 4.0) -- (8.666667, 4.0);
\draw[black] (9.333333, 1.0) -- (9.0, 1.0);
\draw[black] (9.666667, 1.0) -- (9.333333, 1.0);
\draw[black] (10.0, 1.0) -- (9.666667, 1.0);
\draw[black] (9.333333, 8.0) -- (9.0, 8.0);
\draw[black] (9.666667, 8.0) -- (9.333333, 8.0);
\draw[black] (10.0, 8.0) -- (9.666667, 8.0);
\draw[black] (9.333333, 5.0) -- (9.0, 5.0);
\draw[black] (9.666667, 5.0) -- (9.333333, 5.0);
\draw[black] (10.0, 5.0) -- (9.666667, 5.0);
\draw[black] (9.333333, 4.0) -- (9.0, 4.0);
\draw[black] (9.666667, 4.0) -- (9.333333, 4.0);
\draw[black] (10.0, 4.0) -- (9.666667, 4.0);
\draw[black] (9.0, 2.5) to[out=270, in=180] (9.333333, 2.0);
\draw[black] (10.0, 2.5) to[out=270, in=0] (9.666667, 2.0);
\draw[black] (9.666667, 2.0) -- (9.333333, 2.0);
\draw[black] (9.0, 2.5) to[out=90, in=180] (9.333333, 3.0);
\draw[black] (10.0, 2.5) to[out=90, in=0] (9.666667, 3.0);
\draw[black] (9.666667, 3.0) -- (9.333333, 3.0);
\draw[black] (10.333333, 1.0) -- (10.0, 1.0);
\draw[black] (10.666667, 1.0) -- (10.333333, 1.0);
\draw[black] (11.0, 1.0) -- (10.666667, 1.0);
\draw[black] (10.333333, 8.0) -- (10.0, 8.0);
\draw[black] (10.666667, 8.0) -- (10.333333, 8.0);
\draw[black] (11.0, 8.0) -- (10.666667, 8.0);
\draw[black] (10.333333, 5.0) -- (10.0, 5.0);
\draw[black] (10.666667, 5.0) -- (10.333333, 5.0);
\draw[black] (11.0, 5.0) -- (10.666667, 5.0);
\draw[black] (10.333333, 4.0) -- (10.0, 4.0);
\draw[black] (10.666667, 4.0) -- (10.333333, 4.0);
\draw[black] (11.0, 4.0) -- (10.666667, 4.0);
\draw[black] (11.333333, 1.0) -- (11.0, 1.0);
\draw[black] (12.0, 1.5) to[out=270, in=0] (11.666667, 1.0);
\draw[black] (11.666667, 1.0) -- (11.333333, 1.0);
\draw[black] (11.333333, 8.0) -- (11.0, 8.0);
\draw[black] (11.666667, 8.0) -- (11.333333, 8.0);
\draw[black] (12.0, 8.0) -- (11.666667, 8.0);
\draw[black] (11.333333, 5.0) -- (11.0, 5.0);
\draw[black] (11.666667, 5.0) -- (11.333333, 5.0);
\draw[black] (12.0, 5.0) -- (11.666667, 5.0);
\draw[black] (11.333333, 4.0) -- (11.0, 4.0);
\draw[black] (11.666667, 4.0) -- (11.333333, 4.0);
\draw[black] (12.0, 4.0) -- (11.666667, 4.0);
\draw[black] (11.0, 2.5) to[out=270, in=180] (11.333333, 2.0);
\draw[black] (12.0, 1.5) to[out=90, in=0] (11.666667, 2.0);
\draw[black] (11.666667, 2.0) -- (11.333333, 2.0);
\draw[black] (11.0, 2.5) to[out=90, in=180] (11.333333, 3.0);
\draw[black] (11.666667, 3.0) -- (11.333333, 3.0);
\draw[black] (12.0, 2.0) -- (11.666667, 3.0);
\draw[black] (12.333333, 8.0) -- (12.0, 8.0);
\draw[black] (12.666667, 8.0) -- (12.333333, 8.0);
\draw[black] (13.0, 8.0) -- (12.666667, 8.0);
\draw[black] (12.333333, 5.0) -- (12.0, 5.0);
\draw[black] (12.666667, 5.0) -- (12.333333, 5.0);
\draw[black] (13.0, 5.0) -- (12.666667, 5.0);
\draw[black] (12.333333, 4.0) -- (12.0, 4.0);
\draw[black] (12.666667, 4.0) -- (12.333333, 4.0);
\draw[black] (13.0, 4.0) -- (12.666667, 4.0);
\draw[black] (12.333333, 1.0) -- (12.0, 2.0);
\draw[black] (12.666667, 1.0) -- (12.333333, 1.0);
\draw[black] (13.0, 1.0) -- (12.666667, 1.0);
\draw[black] (13.333333, 1.0) -- (13.0, 1.0);
\draw[black] (13.666667, 1.0) -- (13.333333, 1.0);
\draw[black] (14.0, 1.0) -- (13.666667, 1.0);
\draw[black] (13.333333, 8.0) -- (13.0, 8.0);
\draw[black] (13.666667, 8.0) -- (13.333333, 8.0);
\draw[black] (14.0, 8.0) -- (13.666667, 8.0);
\draw[black] (13.333333, 5.0) -- (13.0, 5.0);
\draw[black] (13.666667, 5.0) -- (13.333333, 5.0);
\draw[black] (14.0, 5.0) -- (13.666667, 5.0);
\draw[black] (13.333333, 4.0) -- (13.0, 4.0);
\draw[black] (13.666667, 4.0) -- (13.333333, 4.0);
\draw[black] (14.0, 4.0) -- (13.666667, 4.0);
\draw[black] (13.0, 2.5) to[out=270, in=180] (13.333333, 2.0);
\draw[black] (14.0, 2.5) to[out=270, in=0] (13.666667, 2.0);
\draw[black] (13.666667, 2.0) -- (13.333333, 2.0);
\draw[black] (13.0, 2.5) to[out=90, in=180] (13.333333, 3.0);
\draw[black] (14.0, 2.5) to[out=90, in=0] (13.666667, 3.0);
\draw[black] (13.666667, 3.0) -- (13.333333, 3.0);
\draw[black] (14.333333, 1.0) -- (14.0, 1.0);
\draw[black] (15.0, 2.5) to[out=270, in=0] (14.666667, 1.0);
\draw[black] (14.666667, 1.0) -- (14.333333, 1.0);
\draw[black] (14.333333, 8.0) -- (14.0, 8.0);
\draw[black] (14.666667, 8.0) -- (14.333333, 8.0);
\draw[black] (15.0, 8.0) -- (14.666667, 8.0);
\draw[black] (14.333333, 5.0) -- (14.0, 5.0);
\draw[black] (14.666667, 5.0) -- (14.333333, 5.0);
\draw[black] (15.0, 5.0) -- (14.666667, 5.0);
\draw[black] (14.333333, 4.0) -- (14.0, 4.0);
\draw[black] (15.0, 2.5) to[out=90, in=0] (14.666667, 4.0);
\draw[black] (14.666667, 4.0) -- (14.333333, 4.0);
\draw[black] (15.333333, 8.0) -- (15.0, 8.0);
\draw[black] (15.666667, 8.0) -- (15.333333, 8.0);
\draw[black] (16.0, 8.0) -- (15.666667, 8.0);
\draw[black] (15.333333, 5.0) -- (15.0, 5.0);
\draw[black] (15.666667, 5.0) -- (15.333333, 5.0);
\draw[black] (16.0, 5.0) -- (15.666667, 5.0);
\draw[black] (16.333333, 8.0) -- (16.0, 8.0);
\draw[black] (16.666667, 8.0) -- (16.333333, 8.0);
\draw[black] (17.0, 8.0) -- (16.666667, 8.0);
\draw[black] (16.333333, 5.0) -- (16.0, 5.0);
\draw[black] (16.666667, 5.0) -- (16.333333, 5.0);
\draw[black] (17.0, 5.0) -- (16.666667, 5.0);
\draw[black] (16.0, 1.5) to[out=270, in=180] (16.333333, 1.0);
\draw[black] (16.666667, 1.0) -- (16.333333, 1.0);
\draw[black] (17.0, 1.0) -- (16.666667, 1.0);
\draw[black] (16.0, 1.5) to[out=90, in=180] (16.333333, 2.0);
\draw[black] (16.666667, 2.0) -- (16.333333, 2.0);
\draw[black] (17.0, 2.0) -- (16.666667, 2.0);
\draw[black] (17.333333, 1.0) -- (17.0, 1.0);
\draw[black] (17.666667, 1.0) -- (17.333333, 1.0);
\draw[black] (18.0, 1.0) -- (17.666667, 1.0);
\draw[black] (17.333333, 2.0) -- (17.0, 2.0);
\draw[black] (17.666667, 2.0) -- (17.333333, 2.0);
\draw[black] (18.0, 2.0) -- (17.666667, 2.0);
\draw[black] (17.333333, 5.0) -- (17.0, 5.0);
\draw[black] (17.666667, 5.0) -- (17.333333, 5.0);
\draw[black] (18.0, 5.0) -- (17.666667, 5.0);
\draw[black] (17.333333, 8.0) -- (17.0, 8.0);
\draw[black] (17.666667, 8.0) -- (17.333333, 8.0);
\draw[black] (18.0, 8.0) -- (17.666667, 8.0);
\draw[black] (17.0, 6.5) to[out=270, in=180] (17.333333, 6.0);
\draw[black] (18.0, 6.5) to[out=270, in=0] (17.666667, 6.0);
\draw[black] (17.666667, 6.0) -- (17.333333, 6.0);
\draw[black] (17.0, 6.5) to[out=90, in=180] (17.333333, 7.0);
\draw[black] (18.0, 6.5) to[out=90, in=0] (17.666667, 7.0);
\draw[black] (17.666667, 7.0) -- (17.333333, 7.0);
\draw[black] (18.333333, 1.0) -- (18.0, 1.0);
\draw[black] (18.666667, 1.0) -- (18.333333, 1.0);
\draw[black] (19.0, 1.0) -- (18.666667, 1.0);
\draw[black] (18.333333, 2.0) -- (18.0, 2.0);
\draw[black] (18.666667, 2.0) -- (18.333333, 2.0);
\draw[black] (19.0, 2.0) -- (18.666667, 2.0);
\draw[black] (18.333333, 5.0) -- (18.0, 5.0);
\draw[black] (18.666667, 5.0) -- (18.333333, 5.0);
\draw[black] (19.0, 5.0) -- (18.666667, 5.0);
\draw[black] (18.333333, 8.0) -- (18.0, 8.0);
\draw[black] (18.666667, 8.0) -- (18.333333, 8.0);
\draw[black] (19.0, 8.0) -- (18.666667, 8.0);
\draw[black] (19.333333, 1.0) -- (19.0, 1.0);
\draw[black] (19.666667, 1.0) -- (19.333333, 1.0);
\draw[black] (20.0, 1.0) -- (19.666667, 1.0);
\draw[black] (19.333333, 2.0) -- (19.0, 2.0);
\draw[black] (19.666667, 2.0) -- (19.333333, 2.0);
\draw[black] (20.0, 2.0) -- (19.666667, 2.0);
\draw[black] (19.333333, 5.0) -- (19.0, 5.0);
\draw[black] (19.666667, 5.0) -- (19.333333, 5.0);
\draw[black] (20.0, 5.0) -- (19.666667, 5.0);
\draw[black] (19.333333, 8.0) -- (19.0, 8.0);
\draw[black] (19.666667, 8.0) -- (19.333333, 8.0);
\draw[black] (20.0, 8.0) -- (19.666667, 8.0);
\draw[black] (19.0, 6.5) to[out=270, in=180] (19.333333, 6.0);
\draw[black] (20.0, 6.5) to[out=270, in=0] (19.666667, 6.0);
\draw[black] (19.666667, 6.0) -- (19.333333, 6.0);
\draw[black] (19.0, 6.5) to[out=90, in=180] (19.333333, 7.0);
\draw[black] (20.0, 6.5) to[out=90, in=0] (19.666667, 7.0);
\draw[black] (19.666667, 7.0) -- (19.333333, 7.0);
\draw[black] (20.333333, 1.0) -- (20.0, 1.0);
\draw[black] (20.666667, 1.0) -- (20.333333, 1.0);
\draw[black] (21.0, 1.0) -- (20.666667, 1.0);
\draw[black] (20.333333, 2.0) -- (20.0, 2.0);
\draw[black] (20.666667, 2.0) -- (20.333333, 2.0);
\draw[black] (21.0, 2.0) -- (20.666667, 2.0);
\draw[black] (20.333333, 5.0) -- (20.0, 5.0);
\draw[black] (20.666667, 5.0) -- (20.333333, 5.0);
\draw[black] (21.0, 5.0) -- (20.666667, 5.0);
\draw[black] (20.333333, 8.0) -- (20.0, 8.0);
\draw[black] (20.666667, 8.0) -- (20.333333, 8.0);
\draw[black] (21.0, 8.0) -- (20.666667, 8.0);
\draw[black] (21.333333, 1.0) -- (21.0, 1.0);
\draw[black] (21.666667, 1.0) -- (21.333333, 1.0);
\draw[black] (22.0, 1.0) -- (21.666667, 1.0);
\draw[black] (21.333333, 2.0) -- (21.0, 2.0);
\draw[black] (21.666667, 2.0) -- (21.333333, 2.0);
\draw[black] (22.0, 2.0) -- (21.666667, 2.0);
\draw[black] (21.333333, 5.0) -- (21.0, 5.0);
\draw[black] (21.666667, 5.0) -- (21.333333, 5.0);
\draw[black] (22.0, 5.0) -- (21.666667, 5.0);
\draw[black] (21.333333, 8.0) -- (21.0, 8.0);
\draw[black] (21.666667, 8.0) -- (21.333333, 8.0);
\draw[black] (22.0, 8.0) -- (21.666667, 8.0);
\draw[black] (21.0, 6.5) to[out=270, in=180] (21.333333, 6.0);
\draw[black] (22.0, 6.5) to[out=270, in=0] (21.666667, 6.0);
\draw[black] (21.666667, 6.0) -- (21.333333, 6.0);
\draw[black] (21.0, 6.5) to[out=90, in=180] (21.333333, 7.0);
\draw[black] (22.0, 6.5) to[out=90, in=0] (21.666667, 7.0);
\draw[black] (21.666667, 7.0) -- (21.333333, 7.0);
\draw[black] (22.333333, 1.0) -- (22.0, 1.0);
\draw[black] (22.666667, 1.0) -- (22.333333, 1.0);
\draw[black] (23.0, 1.0) -- (22.666667, 1.0);
\draw[black] (22.333333, 2.0) -- (22.0, 2.0);
\draw[black] (22.666667, 2.0) -- (22.333333, 2.0);
\draw[black] (23.0, 2.0) -- (22.666667, 2.0);
\draw[black] (22.333333, 5.0) -- (22.0, 5.0);
\draw[black] (22.666667, 5.0) -- (22.333333, 5.0);
\draw[black] (23.0, 5.0) -- (22.666667, 5.0);
\draw[black] (22.333333, 8.0) -- (22.0, 8.0);
\draw[black] (22.666667, 8.0) -- (22.333333, 8.0);
\draw[black] (23.0, 8.0) -- (22.666667, 8.0);
\draw[black] (23.333333, 1.0) -- (23.0, 1.0);
\draw[black] (23.666667, 1.0) -- (23.333333, 1.0);
\draw[black] (24.0, 1.0) -- (23.666667, 1.0);
\draw[black] (23.333333, 2.0) -- (23.0, 2.0);
\draw[black] (23.666667, 2.0) -- (23.333333, 2.0);
\draw[black] (24.0, 2.0) -- (23.666667, 2.0);
\draw[black] (23.333333, 5.0) -- (23.0, 5.0);
\draw[black] (23.666667, 5.0) -- (23.333333, 5.0);
\draw[black] (24.0, 5.0) -- (23.666667, 5.0);
\draw[black] (23.333333, 8.0) -- (23.0, 8.0);
\draw[black] (23.666667, 8.0) -- (23.333333, 8.0);
\draw[black] (24.0, 8.0) -- (23.666667, 8.0);
\draw[black] (23.0, 6.5) to[out=270, in=180] (23.333333, 6.0);
\draw[black] (24.0, 6.5) to[out=270, in=0] (23.666667, 6.0);
\draw[black] (23.666667, 6.0) -- (23.333333, 6.0);
\draw[black] (23.0, 6.5) to[out=90, in=180] (23.333333, 7.0);
\draw[black] (24.0, 6.5) to[out=90, in=0] (23.666667, 7.0);
\draw[black] (23.666667, 7.0) -- (23.333333, 7.0);
\draw[black] (24.333333, 1.0) -- (24.0, 1.0);
\draw[black] (24.666667, 1.0) -- (24.333333, 1.0);
\draw[black] (25.0, 1.0) -- (24.666667, 1.0);
\draw[black] (24.333333, 2.0) -- (24.0, 2.0);
\draw[black] (24.666667, 2.0) -- (24.333333, 2.0);
\draw[black] (25.0, 2.0) -- (24.666667, 2.0);
\draw[black] (24.333333, 5.0) -- (24.0, 5.0);
\draw[black] (24.666667, 5.0) -- (24.333333, 5.0);
\draw[black] (25.0, 5.0) -- (24.666667, 5.0);
\draw[black] (24.333333, 8.0) -- (24.0, 8.0);
\draw[black] (24.666667, 8.0) -- (24.333333, 8.0);
\draw[black] (25.0, 8.0) -- (24.666667, 8.0);
\draw[black] (25.333333, 1.0) -- (25.0, 1.0);
\draw[black] (25.666667, 1.0) -- (25.333333, 1.0);
\draw[black] (26.0, 1.0) -- (25.666667, 1.0);
\draw[black] (25.333333, 2.0) -- (25.0, 2.0);
\draw[black] (25.666667, 2.0) -- (25.333333, 2.0);
\draw[black] (26.0, 2.0) -- (25.666667, 2.0);
\draw[black] (25.333333, 5.0) -- (25.0, 5.0);
\draw[black] (25.666667, 5.0) -- (25.333333, 5.0);
\draw[black] (26.0, 5.0) -- (25.666667, 5.0);
\draw[black] (25.333333, 8.0) -- (25.0, 8.0);
\draw[black] (26.0, 7.5) to[out=90, in=0] (25.666667, 8.0);
\draw[black] (25.666667, 8.0) -- (25.333333, 8.0);
\draw[black] (25.0, 6.5) to[out=270, in=180] (25.333333, 6.0);
\draw[black] (25.666667, 6.0) -- (25.333333, 6.0);
\draw[black] (26.0, 6.0) -- (25.666667, 6.0);
\draw[black] (25.0, 6.5) to[out=90, in=180] (25.333333, 7.0);
\draw[black] (26.0, 7.5) to[out=270, in=0] (25.666667, 7.0);
\draw[black] (25.666667, 7.0) -- (25.333333, 7.0);
\draw[black] (26.333333, 1.0) -- (26.0, 1.0);
\draw[black] (26.666667, 1.0) -- (26.333333, 1.0);
\draw[black] (27.0, 1.0) -- (26.666667, 1.0);
\draw[black] (26.333333, 2.0) -- (26.0, 2.0);
\draw[black] (26.666667, 2.0) -- (26.333333, 2.0);
\draw[black] (27.0, 2.0) -- (26.666667, 2.0);
\draw[black] (26.333333, 5.0) -- (26.0, 5.0);
\draw[black] (26.666667, 5.0) -- (26.333333, 5.0);
\draw[black] (27.0, 5.0) -- (26.666667, 5.0);
\draw[black] (26.333333, 8.0) -- (26.0, 6.0);
\draw[black] (26.666667, 8.0) -- (26.333333, 8.0);
\draw[black] (27.0, 8.0) -- (26.666667, 8.0);
\draw[black] (27.333333, 1.0) -- (27.0, 1.0);
\draw[black] (27.666667, 1.0) -- (27.333333, 1.0);
\draw[black] (28.0, 1.0) -- (27.666667, 1.0);
\draw[black] (27.333333, 2.0) -- (27.0, 2.0);
\draw[black] (27.666667, 2.0) -- (27.333333, 2.0);
\draw[black] (28.0, 2.0) -- (27.666667, 2.0);
\draw[black] (27.333333, 5.0) -- (27.0, 5.0);
\draw[black] (27.666667, 5.0) -- (27.333333, 5.0);
\draw[black] (28.0, 5.0) -- (27.666667, 5.0);
\draw[black] (27.333333, 8.0) -- (27.0, 8.0);
\draw[black] (27.666667, 8.0) -- (27.333333, 8.0);
\draw[black] (28.0, 8.0) -- (27.666667, 8.0);
\draw[black] (27.0, 6.5) to[out=270, in=180] (27.333333, 6.0);
\draw[black] (28.0, 6.5) to[out=270, in=0] (27.666667, 6.0);
\draw[black] (27.666667, 6.0) -- (27.333333, 6.0);
\draw[black] (27.0, 6.5) to[out=90, in=180] (27.333333, 7.0);
\draw[black] (28.0, 6.5) to[out=90, in=0] (27.666667, 7.0);
\draw[black] (27.666667, 7.0) -- (27.333333, 7.0);
\draw[black] (28.333333, 1.0) -- (28.0, 1.0);
\draw[black] (28.666667, 1.0) -- (28.333333, 1.0);
\draw[black] (29.0, 1.0) -- (28.666667, 1.0);
\draw[black] (28.333333, 2.0) -- (28.0, 2.0);
\draw[black] (28.666667, 2.0) -- (28.333333, 2.0);
\draw[black] (29.0, 2.0) -- (28.666667, 2.0);
\draw[black] (28.333333, 5.0) -- (28.0, 5.0);
\draw[black] (29.0, 6.5) to[out=270, in=0] (28.666667, 5.0);
\draw[black] (28.666667, 5.0) -- (28.333333, 5.0);
\draw[black] (28.333333, 8.0) -- (28.0, 8.0);
\draw[black] (29.0, 6.5) to[out=90, in=0] (28.666667, 8.0);
\draw[black] (28.666667, 8.0) -- (28.333333, 8.0);
\draw[black] (29.333333, 1.0) -- (29.0, 1.0);
\draw[black] (29.666667, 1.0) -- (29.333333, 1.0);
\draw[black] (30.0, 1.0) -- (29.666667, 1.0);
\draw[black] (29.333333, 2.0) -- (29.0, 2.0);
\draw[black] (29.666667, 2.0) -- (29.333333, 2.0);
\draw[black] (30.0, 2.0) -- (29.666667, 2.0);
\draw[black] (30.333333, 1.0) -- (30.0, 1.0);
\draw[black] (30.666667, 1.0) -- (30.333333, 1.0);
\draw[black] (31.0, 1.0) -- (30.666667, 1.0);
\draw[black] (30.333333, 2.0) -- (30.0, 2.0);
\draw[black] (30.666667, 2.0) -- (30.333333, 2.0);
\draw[black] (31.0, 2.0) -- (30.666667, 2.0);
\draw[black] (30.0, 7.5) to[out=270, in=180] (30.333333, 7.0);
\draw[black] (30.666667, 7.0) -- (30.333333, 7.0);
\draw[black] (31.0, 7.0) -- (30.666667, 7.0);
\draw[black] (30.0, 7.5) to[out=90, in=180] (30.333333, 8.0);
\draw[black] (30.666667, 8.0) -- (30.333333, 8.0);
\draw[black] (31.0, 8.0) -- (30.666667, 8.0);
\draw[black] (31.333333, 1.0) -- (31.0, 1.0);
\draw[black] (31.666667, 1.0) -- (31.333333, 1.0);
\draw[black] (32.0, 1.0) -- (31.666667, 1.0);
\draw[black] (31.333333, 2.0) -- (31.0, 2.0);
\draw[black] (31.666667, 2.0) -- (31.333333, 2.0);
\draw[black] (32.0, 2.0) -- (31.666667, 2.0);
\draw[black] (31.333333, 8.0) -- (31.0, 8.0);
\draw[black] (31.666667, 8.0) -- (31.333333, 8.0);
\draw[black] (32.0, 8.0) -- (31.666667, 8.0);
\draw[black] (31.333333, 7.0) -- (31.0, 7.0);
\draw[black] (31.666667, 7.0) -- (31.333333, 7.0);
\draw[black] (32.0, 7.0) -- (31.666667, 7.0);
\draw[black] (31.0, 4.5) to[out=270, in=180] (31.333333, 3.0);
\draw[black] (31.666667, 3.0) -- (31.333333, 3.0);
\draw[black] (32.0, 3.0) -- (31.666667, 3.0);
\draw[black] (31.0, 4.5) to[out=90, in=180] (31.333333, 6.0);
\draw[black] (31.666667, 6.0) -- (31.333333, 6.0);
\draw[black] (32.0, 4.0) -- (31.666667, 6.0);
\draw[black] (32.333333, 1.0) -- (32.0, 1.0);
\draw[black] (32.666667, 1.0) -- (32.333333, 1.0);
\draw[black] (33.0, 1.0) -- (32.666667, 1.0);
\draw[black] (32.333333, 2.0) -- (32.0, 2.0);
\draw[black] (32.666667, 2.0) -- (32.333333, 2.0);
\draw[black] (33.0, 2.0) -- (32.666667, 2.0);
\draw[black] (32.333333, 3.0) -- (32.0, 3.0);
\draw[black] (32.666667, 3.0) -- (32.333333, 3.0);
\draw[black] (33.0, 3.0) -- (32.666667, 3.0);
\draw[black] (32.333333, 4.0) -- (32.0, 4.0);
\draw[black] (33.0, 4.5) to[out=270, in=0] (32.666667, 4.0);
\draw[black] (32.666667, 4.0) -- (32.333333, 4.0);
\draw[black] (32.333333, 8.0) -- (32.0, 8.0);
\draw[black] (32.666667, 8.0) -- (32.333333, 8.0);
\draw[black] (33.0, 8.0) -- (32.666667, 8.0);
\draw[black] (32.333333, 7.0) -- (32.0, 7.0);
\draw[black] (32.666667, 7.0) -- (32.333333, 7.0);
\draw[black] (33.0, 7.0) -- (32.666667, 7.0);
\draw[black] (32.0, 5.5) to[out=270, in=180] (32.333333, 5.0);
\draw[black] (33.0, 4.5) to[out=90, in=0] (32.666667, 5.0);
\draw[black] (32.666667, 5.0) -- (32.333333, 5.0);
\draw[black] (32.0, 5.5) to[out=90, in=180] (32.333333, 6.0);
\draw[black] (32.666667, 6.0) -- (32.333333, 6.0);
\draw[black] (33.0, 6.0) -- (32.666667, 6.0);
\draw[black] (33.333333, 1.0) -- (33.0, 1.0);
\draw[black] (33.666667, 1.0) -- (33.333333, 1.0);
\draw[black] (34.0, 1.0) -- (33.666667, 1.0);
\draw[black] (33.333333, 2.0) -- (33.0, 2.0);
\draw[black] (33.666667, 2.0) -- (33.333333, 2.0);
\draw[black] (34.0, 2.0) -- (33.666667, 2.0);
\draw[black] (33.333333, 3.0) -- (33.0, 3.0);
\draw[black] (34.0, 4.5) to[out=270, in=0] (33.666667, 3.0);
\draw[black] (33.666667, 3.0) -- (33.333333, 3.0);
\draw[black] (33.333333, 8.0) -- (33.0, 8.0);
\draw[black] (33.666667, 8.0) -- (33.333333, 8.0);
\draw[black] (34.0, 8.0) -- (33.666667, 8.0);
\draw[black] (33.333333, 7.0) -- (33.0, 7.0);
\draw[black] (33.666667, 7.0) -- (33.333333, 7.0);
\draw[black] (34.0, 7.0) -- (33.666667, 7.0);
\draw[black] (33.333333, 6.0) -- (33.0, 6.0);
\draw[black] (34.0, 4.5) to[out=90, in=0] (33.666667, 6.0);
\draw[black] (33.666667, 6.0) -- (33.333333, 6.0);
\draw[black] (34.333333, 1.0) -- (34.0, 1.0);
\draw[black] (35.0, 1.5) to[out=270, in=0] (34.666667, 1.0);
\draw[black] (34.666667, 1.0) -- (34.333333, 1.0);
\draw[black] (34.333333, 2.0) -- (34.0, 2.0);
\draw[black] (35.0, 1.5) to[out=90, in=0] (34.666667, 2.0);
\draw[black] (34.666667, 2.0) -- (34.333333, 2.0);
\draw[black] (34.333333, 8.0) -- (34.0, 8.0);
\draw[black] (34.666667, 8.0) -- (34.333333, 8.0);
\draw[black] (35.0, 8.0) -- (34.666667, 8.0);
\draw[black] (34.333333, 7.0) -- (34.0, 7.0);
\draw[black] (34.666667, 7.0) -- (34.333333, 7.0);
\draw[black] (35.0, 7.0) -- (34.666667, 7.0);
\draw[black] (35.333333, 8.0) -- (35.0, 8.0);
\draw[black] (35.666667, 8.0) -- (35.333333, 8.0);
\draw[black] (36.0, 8.0) -- (35.666667, 8.0);
\draw[black] (35.333333, 7.0) -- (35.0, 7.0);
\draw[black] (35.666667, 7.0) -- (35.333333, 7.0);
\draw[black] (36.0, 7.0) -- (35.666667, 7.0);
\draw[black] (36.333333, 8.0) -- (36.0, 8.0);
\draw[black] (37.0, 7.5) to[out=90, in=0] (36.666667, 8.0);
\draw[black] (36.666667, 8.0) -- (36.333333, 8.0);
\draw[black] (36.333333, 7.0) -- (36.0, 7.0);
\draw[black] (37.0, 7.5) to[out=270, in=0] (36.666667, 7.0);
\draw[black] (36.666667, 7.0) -- (36.333333, 7.0);
\draw[black] (36.0, 1.5) to[out=270, in=180] (36.333333, 1.0);
\draw[black] (36.666667, 1.0) -- (36.333333, 1.0);
\draw[black] (37.0, 1.0) -- (36.666667, 1.0);
\draw[black] (36.0, 1.5) to[out=90, in=180] (36.333333, 2.0);
\draw[black] (36.666667, 2.0) -- (36.333333, 2.0);
\draw[black] (37.0, 2.0) -- (36.666667, 2.0);
\draw[black] (37.333333, 1.0) -- (37.0, 1.0);
\draw[black] (38.0, 1.5) to[out=270, in=0] (37.666667, 1.0);
\draw[black] (37.666667, 1.0) -- (37.333333, 1.0);
\draw[black] (37.333333, 2.0) -- (37.0, 2.0);
\draw[black] (38.0, 1.5) to[out=90, in=0] (37.666667, 2.0);
\draw[black] (37.666667, 2.0) -- (37.333333, 2.0);
\draw[black] (39.0, 2.5) to[out=270, in=180] (39.333333, 1.0);
\draw[black] (39.666667, 1.0) -- (39.333333, 1.0);
\draw[black] (40.0, 1.0) -- (39.666667, 1.0);
\draw[black] (39.0, 2.5) to[out=90, in=180] (39.333333, 4.0);
\draw[black] (39.666667, 4.0) -- (39.333333, 4.0);
\draw[black] (40.0, 4.0) -- (39.666667, 4.0);
\draw[black] (40.333333, 1.0) -- (40.0, 1.0);
\draw[black] (40.666667, 1.0) -- (40.333333, 1.0);
\draw[black] (41.0, 1.0) -- (40.666667, 1.0);
\draw[black] (40.333333, 4.0) -- (40.0, 4.0);
\draw[black] (40.666667, 4.0) -- (40.333333, 4.0);
\draw[black] (41.0, 4.0) -- (40.666667, 4.0);
\draw[black] (40.0, 2.5) to[out=270, in=180] (40.333333, 2.0);
\draw[black] (41.0, 2.5) to[out=270, in=0] (40.666667, 2.0);
\draw[black] (40.666667, 2.0) -- (40.333333, 2.0);
\draw[black] (40.0, 2.5) to[out=90, in=180] (40.333333, 3.0);
\draw[black] (41.0, 2.5) to[out=90, in=0] (40.666667, 3.0);
\draw[black] (40.666667, 3.0) -- (40.333333, 3.0);
\draw[black] (41.333333, 1.0) -- (41.0, 1.0);
\draw[black] (41.666667, 1.0) -- (41.333333, 1.0);
\draw[black] (42.0, 2.0) -- (41.666667, 1.0);
\draw[black] (41.333333, 4.0) -- (41.0, 4.0);
\draw[black] (41.666667, 4.0) -- (41.333333, 4.0);
\draw[black] (42.0, 4.0) -- (41.666667, 4.0);
\draw[black] (42.333333, 4.0) -- (42.0, 4.0);
\draw[black] (42.666667, 4.0) -- (42.333333, 4.0);
\draw[black] (43.0, 4.0) -- (42.666667, 4.0);
\draw[black] (42.333333, 3.0) -- (42.0, 2.0);
\draw[black] (43.0, 2.5) to[out=90, in=0] (42.666667, 3.0);
\draw[black] (42.666667, 3.0) -- (42.333333, 3.0);
\draw[black] (42.0, 1.5) to[out=270, in=180] (42.333333, 1.0);
\draw[black] (42.666667, 1.0) -- (42.333333, 1.0);
\draw[black] (43.0, 1.0) -- (42.666667, 1.0);
\draw[black] (42.0, 1.5) to[out=90, in=180] (42.333333, 2.0);
\draw[black] (43.0, 2.5) to[out=270, in=0] (42.666667, 2.0);
\draw[black] (42.666667, 2.0) -- (42.333333, 2.0);
\draw[black] (43.333333, 1.0) -- (43.0, 1.0);
\draw[black] (43.666667, 1.0) -- (43.333333, 1.0);
\draw[black] (44.0, 1.0) -- (43.666667, 1.0);
\draw[black] (43.333333, 4.0) -- (43.0, 4.0);
\draw[black] (43.666667, 4.0) -- (43.333333, 4.0);
\draw[black] (44.0, 4.0) -- (43.666667, 4.0);
\draw[black] (44.333333, 1.0) -- (44.0, 1.0);
\draw[black] (44.666667, 1.0) -- (44.333333, 1.0);
\draw[black] (45.0, 1.0) -- (44.666667, 1.0);
\draw[black] (44.333333, 4.0) -- (44.0, 4.0);
\draw[black] (44.666667, 4.0) -- (44.333333, 4.0);
\draw[black] (45.0, 4.0) -- (44.666667, 4.0);
\draw[black] (44.0, 2.5) to[out=270, in=180] (44.333333, 2.0);
\draw[black] (45.0, 2.5) to[out=270, in=0] (44.666667, 2.0);
\draw[black] (44.666667, 2.0) -- (44.333333, 2.0);
\draw[black] (44.0, 2.5) to[out=90, in=180] (44.333333, 3.0);
\draw[black] (45.0, 2.5) to[out=90, in=0] (44.666667, 3.0);
\draw[black] (44.666667, 3.0) -- (44.333333, 3.0);
\draw[black] (45.333333, 1.0) -- (45.0, 1.0);
\draw[black] (45.666667, 1.0) -- (45.333333, 1.0);
\draw[black] (46.0, 1.0) -- (45.666667, 1.0);
\draw[black] (45.333333, 4.0) -- (45.0, 4.0);
\draw[black] (45.666667, 4.0) -- (45.333333, 4.0);
\draw[black] (46.0, 4.0) -- (45.666667, 4.0);
\draw[black] (46.333333, 1.0) -- (46.0, 1.0);
\draw[black] (46.666667, 1.0) -- (46.333333, 1.0);
\draw[black] (47.0, 1.0) -- (46.666667, 1.0);
\draw[black] (46.333333, 4.0) -- (46.0, 4.0);
\draw[black] (46.666667, 4.0) -- (46.333333, 4.0);
\draw[black] (47.0, 4.0) -- (46.666667, 4.0);
\draw[black] (46.0, 2.5) to[out=270, in=180] (46.333333, 2.0);
\draw[black] (47.0, 2.5) to[out=270, in=0] (46.666667, 2.0);
\draw[black] (46.666667, 2.0) -- (46.333333, 2.0);
\draw[black] (46.0, 2.5) to[out=90, in=180] (46.333333, 3.0);
\draw[black] (47.0, 2.5) to[out=90, in=0] (46.666667, 3.0);
\draw[black] (46.666667, 3.0) -- (46.333333, 3.0);
\draw[black] (47.333333, 1.0) -- (47.0, 1.0);
\draw[black] (47.666667, 1.0) -- (47.333333, 1.0);
\draw[black] (48.0, 1.0) -- (47.666667, 1.0);
\draw[black] (47.333333, 4.0) -- (47.0, 4.0);
\draw[black] (47.666667, 4.0) -- (47.333333, 4.0);
\draw[black] (48.0, 4.0) -- (47.666667, 4.0);
\draw[black] (48.333333, 1.0) -- (48.0, 1.0);
\draw[black] (48.666667, 1.0) -- (48.333333, 1.0);
\draw[black] (49.0, 1.0) -- (48.666667, 1.0);
\draw[black] (48.333333, 4.0) -- (48.0, 4.0);
\draw[black] (48.666667, 4.0) -- (48.333333, 4.0);
\draw[black] (49.0, 4.0) -- (48.666667, 4.0);
\draw[black] (48.0, 2.5) to[out=270, in=180] (48.333333, 2.0);
\draw[black] (49.0, 2.5) to[out=270, in=0] (48.666667, 2.0);
\draw[black] (48.666667, 2.0) -- (48.333333, 2.0);
\draw[black] (48.0, 2.5) to[out=90, in=180] (48.333333, 3.0);
\draw[black] (49.0, 2.5) to[out=90, in=0] (48.666667, 3.0);
\draw[black] (48.666667, 3.0) -- (48.333333, 3.0);
\draw[black] (49.333333, 1.0) -- (49.0, 1.0);
\draw[black] (49.666667, 1.0) -- (49.333333, 1.0);
\draw[black] (50.0, 1.0) -- (49.666667, 1.0);
\draw[black] (49.333333, 4.0) -- (49.0, 4.0);
\draw[black] (49.666667, 4.0) -- (49.333333, 4.0);
\draw[black] (50.0, 4.0) -- (49.666667, 4.0);
\draw[black] (50.333333, 1.0) -- (50.0, 1.0);
\draw[black] (50.666667, 1.0) -- (50.333333, 1.0);
\draw[black] (51.0, 1.0) -- (50.666667, 1.0);
\draw[black] (50.333333, 4.0) -- (50.0, 4.0);
\draw[black] (50.666667, 4.0) -- (50.333333, 4.0);
\draw[black] (51.0, 4.0) -- (50.666667, 4.0);
\draw[black] (50.0, 2.5) to[out=270, in=180] (50.333333, 2.0);
\draw[black] (51.0, 2.5) to[out=270, in=0] (50.666667, 2.0);
\draw[black] (50.666667, 2.0) -- (50.333333, 2.0);
\draw[black] (50.0, 2.5) to[out=90, in=180] (50.333333, 3.0);
\draw[black] (51.0, 2.5) to[out=90, in=0] (50.666667, 3.0);
\draw[black] (50.666667, 3.0) -- (50.333333, 3.0);
\draw[black] (51.333333, 1.0) -- (51.0, 1.0);
\draw[black] (52.0, 2.5) to[out=270, in=0] (51.666667, 1.0);
\draw[black] (51.666667, 1.0) -- (51.333333, 1.0);
\draw[black] (51.333333, 4.0) -- (51.0, 4.0);
\draw[black] (52.0, 2.5) to[out=90, in=0] (51.666667, 4.0);
\draw[black] (51.666667, 4.0) -- (51.333333, 4.0);
\fill[blue] (1.0, 6.5) circle (2.0pt);
\fill[blue] (2.0, 2.5) circle (2.0pt);
\fill[blue] (3.0, 2.5) circle (2.0pt);
\fill[blue] (4.0, 2.5) circle (2.0pt);
\fill[blue] (5.0, 2.5) circle (2.0pt);
\fill[blue] (6.0, 2.5) circle (2.0pt);
\fill[blue] (7.0, 2.5) circle (2.0pt);
\fill[blue] (8.0, 2.5) circle (2.0pt);
\fill[blue] (9.0, 2.5) circle (2.0pt);
\fill[blue] (10.0, 2.5) circle (2.0pt);
\fill[blue] (11.0, 2.5) circle (2.0pt);
\fill[blue] (12.0, 1.5) circle (2.0pt);
\fill[blue] (13.0, 2.5) circle (2.0pt);
\fill[blue] (14.0, 2.5) circle (2.0pt);
\fill[blue] (15.0, 2.5) circle (2.0pt);
\fill[blue] (16.0, 1.5) circle (2.0pt);
\fill[blue] (17.0, 6.5) circle (2.0pt);
\fill[blue] (18.0, 6.5) circle (2.0pt);
\fill[blue] (19.0, 6.5) circle (2.0pt);
\fill[blue] (20.0, 6.5) circle (2.0pt);
\fill[blue] (21.0, 6.5) circle (2.0pt);
\fill[blue] (22.0, 6.5) circle (2.0pt);
\fill[blue] (23.0, 6.5) circle (2.0pt);
\fill[blue] (24.0, 6.5) circle (2.0pt);
\fill[blue] (25.0, 6.5) circle (2.0pt);
\fill[blue] (26.0, 7.5) circle (2.0pt);
\fill[blue] (27.0, 6.5) circle (2.0pt);
\fill[blue] (28.0, 6.5) circle (2.0pt);
\fill[blue] (29.0, 6.5) circle (2.0pt);
\fill[blue] (30.0, 7.5) circle (2.0pt);
\fill[blue] (31.0, 4.5) circle (2.0pt);
\fill[blue] (32.0, 5.5) circle (2.0pt);
\fill[blue] (33.0, 4.5) circle (2.0pt);
\fill[blue] (34.0, 4.5) circle (2.0pt);
\fill[blue] (35.0, 1.5) circle (2.0pt);
\fill[blue] (36.0, 1.5) circle (2.0pt);
\fill[blue] (37.0, 7.5) circle (2.0pt);
\fill[blue] (38.0, 1.5) circle (2.0pt);
\fill[blue] (39.0, 2.5) circle (2.0pt);
\fill[blue] (40.0, 2.5) circle (2.0pt);
\fill[blue] (41.0, 2.5) circle (2.0pt);
\fill[blue] (42.0, 1.5) circle (2.0pt);
\fill[blue] (43.0, 2.5) circle (2.0pt);
\fill[blue] (44.0, 2.5) circle (2.0pt);
\fill[blue] (45.0, 2.5) circle (2.0pt);
\fill[blue] (46.0, 2.5) circle (2.0pt);
\fill[blue] (47.0, 2.5) circle (2.0pt);
\fill[blue] (48.0, 2.5) circle (2.0pt);
\fill[blue] (49.0, 2.5) circle (2.0pt);
\fill[blue] (50.0, 2.5) circle (2.0pt);
\fill[blue] (51.0, 2.5) circle (2.0pt);
\fill[blue] (52.0, 2.5) circle (2.0pt);

